Hi-ArG: Exploring the Integration of Hierarchical Argumentation Graphs in Language Pretraining

The knowledge graph is a structure to store and represent knowledge, and recent studies have discussed its capability to assist language models for various applications. Some variations of knowledge graphs aim to record arguments and their relations for computational argumentation tasks. However, many must simplify semantic types to fit specific schemas, thus losing flexibility and expression ability. In this paper, we propose the Hierarchical Argumentation Graph (Hi-ArG), a new structure to organize arguments. We also introduce two approaches to exploit Hi-ArG, including a text-graph multi-modal model GreaseArG and a new pre-training framework augmented with graph information. Experiments on two argumentation tasks have shown that after further pre-training and fine-tuning, GreaseArG supersedes same-scale language models on these tasks, while incorporating graph information during further pre-training can also improve the performance of vanilla language models. Code for this paper is available at https://github.com/ljcleo/Hi-ArG .

==> Figures/amr.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{pifont}
\usepackage{tikz}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=0.75, every node/.style={transform shape}]
    % Add background layer
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.8cm,
        minimum width=3cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        fill=red!20
    ]
    
    \tikzstyle{sentence-yellow-block} = [
        yellow-block
    ]
    
    \tikzstyle{graph-blue-block} = [
        blue-block,
        minimum height=2.8cm,
        minimum width=2.8cm
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]
    
    % Sentences
    
    \begin{scope}[name prefix=sentence]
        \path (0,0.7) node (0) [sentence-yellow-block] {Guns kill \\ people.};
        \path (0,-0.7) node (1) [sentence-yellow-block] {People are killed \\ by guns.};
    \end{scope}

    % AMR graph

    \begin{scope}[name prefix=graph-block]
        \path (sentence0)+(3.5,-0.7) node (0) [graph-blue-block] {};
        \draw [main-arrow] (sentence0.east) -- (sentence0 -| 0.west);
        \draw [main-arrow] (sentence1.east) -- (sentence1 -| 0.west);
    \end{scope}

    \begin{scope}[name prefix=graph-]
        \path (graph-block0)+(0,0.8) node (v0) {\underline{\ttfamily kill-01}};
        \path (v0)+(-0.7,-1.6) node (v1) {\underline{\ttfamily gun}};
        \path (v0)+(0.7,-1.6) node (v2) {\underline{\ttfamily person}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG0} (v1);
        \draw [sub-arrow] (v0) -- node [right] {\ttfamily \footnotesize :ARG1} (v2);
    \end{scope}
\end{tikzpicture}
\end{document}

==> Figures/introduction.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
    % Custom TikZ styles

    \tikzstyle{inner}=[
        draw,
        circle,
        align=center,
        font=\ttfamily\small,
        minimum height=1.5cm,
        minimum width=1.5cm,
        fill=none
    ]

    \tikzstyle{hint}=[
        draw,
        rounded corners=1mm,
        align=center,
        font=\ttfamily\small,
        inner sep=1mm,
        fill=yellow!50
    ]

    \tikzstyle{top}=[
        draw,
        rounded corners,
        align=center,
        font=\ttfamily,
        fill=blue!10
    ]

    \tikzstyle{sentence}=[
        align=center,
        font=\itshape\footnotesize
    ]

    \tikzstyle{relation}=[
        font=\ttfamily\small
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex[]}
    ]

    \tikzstyle{upper-arrow} = [
        main-arrow,
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{double-upper-arrow} = [
        upper-arrow,
        arrows={Latex[] - Latex[]}
    ]
    
    % Lower graph

    \node [inner, anchor=south east] (lg0) {G0};
    \node [inner, anchor=south west] (lg1) {G1};
    \node [inner, anchor=north east] (lg2) {G2};
    \node [inner, anchor=north west] (lg3) {G3};

    \node [hint] (center) {gun};
    \path (center)+(-1.15,0) node [hint] {ban};
    \path (center)+(1.15,0) node [hint] {kill};
    \path (lg0.north) node [hint] {rec.};
    \path (lg1.north) node [hint] {per- \\ son};
    \path (lg2.south) node [hint] {-rec.};
    \path (lg3.south) node [hint] {pre- \\ vent};

    % Upper graph

    \path (lg0)+(-1.5,1.5) node [top] (top0) {TOP0};
    \path (lg1)+(1.5,1.5) node [top] (top1) {TOP1};
    \path (lg2)+(-1.5,-1.5) node [top] (top2) {TOP2};
    \path (lg3)+(1.5,-1.5) node [top] (top3) {TOP3};

    \path (top0.north) node [sentence, anchor=south] {We should \\ ban guns.};
    \path (top1.north) node [sentence, anchor=south] {Guns are \\ killing people.};
    \path (top2.south) node [sentence, anchor=north] {We shouldn't \\ ban guns.};
    \path (top3.south) node [sentence, anchor=north] {Guns can prevent \\ killing if everyone \\ has one.};

    \draw [main-arrow] (top0) -- (lg0);
    \draw [main-arrow] (top1) -- (lg1);
    \draw [main-arrow] (top2) -- (lg2);
    \draw [main-arrow] (top3) -- (lg3);

    \draw [double-upper-arrow] (top0) -- node [relation, anchor=north, sloped] {Attack} (top2);
    \draw [upper-arrow] (top1) -- node [relation, above] {Support} (top0);
    \draw [upper-arrow] (top3) -- node [relation, below] {Support} (top2);
\end{tikzpicture}
\end{document}

==> Figures/model.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=0.42, every node/.style={transform shape}]
    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.6cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
        % fill=white
    ]
    
    \tikzstyle{green-block} = [
        block,
        fill=green!50
        % fill=black!20
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
        % fill=white
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        font=\bfseries,
        fill=red!20
        % fill=black!30
    ]
    
    \tikzstyle{cyan-block} = [
        round-block,
        fill=cyan!10
        % fill=black!10
    ]

    \tikzstyle{standard-height} = [
        minimum height=1cm
    ]

    \tikzstyle{standard-width} = [
        minimum width=6cm
    ]

    \tikzstyle{short-width} = [
        minimum width=3.6cm
    ]
    
    \tikzstyle{token-blue-block} = [
        blue-block,
        standard-height,
        standard-width
    ]
    
    \tikzstyle{small-token-blue-block} = [
        blue-block,
        minimum height=1.5cm,
        short-width
    ]
    
    \tikzstyle{big-graph-blue-block} = [
        blue-block,
        minimum height=5cm,
        standard-width
    ]
    
    \tikzstyle{small-graph-blue-block} = [
        blue-block,
        minimum height=2.2cm,
        short-width
    ]
    
    \tikzstyle{downstream-yellow-block} = [
        yellow-block,
        standard-height,
        short-width
    ]
    
    \tikzstyle{half-arrow} = [
        arrows={Circle[scale=0.5] -}
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]

    \tikzstyle{dash-line} = [
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{dash-arrow} = [
        main-arrow,
        dash-line
    ]
    
    \tikzstyle{full-arrow} = [
        arrows={Circle[scale=0.5] - Latex []}
    ]
    
    \tikzstyle{full-dash-arrow} = [
        full-arrow,
        dash-line
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]
    
    \tikzstyle{double-arrow} = [
        double,
        arrows={Fast Triangle[slant=0.5] - Fast Triangle[slant=0.5]}
    ]

    \tikzstyle{block-title} = [
        inner sep=0.2cm,
        align=left,
        font=\bfseries
    ]

    \tikzstyle{big-block-title} = [
        inner sep=0.3cm,
        align=center,
        font=\bfseries,
        anchor=north
    ]

    \tikzstyle{block-title-nw} = [
        block-title,
        anchor=north west
    ]

    \tikzstyle{block-title-w} = [
        block-title,
        anchor=west
    ]

    \tikzstyle{block-title-sw} = [
        block-title,
        anchor=south west
    ]
    
    % Input sentences

    \node (sentences) [yellow-block] {\textbf{Original Input} \\ We should ban guns. \\ Guns kill people.};

    % Add special tokens

    \path (sentences)+(5.5,3) node (raw-text) [blue-block, text width=5.6cm] {\textbf{Text Input} \\ \texttt{\underline{\strut <s>} \underline{\strut We should ban guns.} \underline{\strut </s>} \underline{\strut Guns kill people.} \underline{\strut </s>}}};
    \draw [full-arrow] (sentences) |- node {} (raw-text);

    % Token embeddings
    
    \path (raw-text)+(0,-1.5) node (token-embed) [red-block] {Tokenizer + Token Embed. Layer};
    \draw [half-arrow] (raw-text) -- (token-embed);

    \begin{scope}[name prefix=text-vec0-]
        \path (token-embed)+(0,-1.5) node (block) [token-blue-block] {};
        \draw [main-arrow] (token-embed) -- (block);

        \path (block.west)+(0.1,0) node (title) [block-title-w] {Token \\ Embeddings};
        \path (block.east)+(-0.3,0) node (body) [yellow-block, anchor=east, minimum width=2.4cm] {};
        \path (body.west) node (head) [green-block, anchor=east, minimum width=0.6cm] {};
        \path (head) node (t0) {\(t_0\)};
        \path (t0)+(0.6,0) node (t1) {\(t_1\)};
        \path (t1)+(0.6,0) node (t2) {\(t_2\)};
        \path (t2)+(0.6,0) node (t3) {\(t_3\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % Raw AMR graph

    \begin{scope}[name prefix=raw-graph-]
        \path (sentences)+(3.5,-4) node (block) [big-graph-blue-block] {};
        \draw [full-arrow] (sentences) |- node {} (block);
        \path (block.north west) node [block-title-nw] {Graph \\ Input};
        
        \path (block)+(0,2) node (v0) {\underline{\(R\)}};
        \path (v0)+(-1,-1) node (v1) {\underline{\(S_1\)}};
        \path (v0)+(1,-1) node (v2) {\underline{\(S_2\)}};
        \path (v1)+(0,-1) node (v3) {\underline{\ttfamily recommend-01}};
        \path (v2)+(0,-1.5) node (v4) {\underline{\ttfamily kill-01}};
        \path (v3)+(0,-1) node (v5) {\underline{\ttfamily ban-01}};
        \path (v5)+(-1.5,-1) node (v6) {\underline{\ttfamily we}};
        \path (v5)+(1,-1) node (v7) {\underline{\ttfamily gun}};
        \path (v4)+(1.3,-1.5) node (v8) {\underline{\ttfamily person}};
        \draw [double-arrow] (v0) -- node [left] {\ttfamily \footnotesize :snt} (v1);
        \draw [double-arrow] (v0) -- node [right] {\ttfamily \footnotesize :snt} (v2);
        \draw [double-arrow] (v1) -- node [left] {\ttfamily \footnotesize :snt} (v3);
        \draw [double-arrow] (v2) -- node [right] {\ttfamily \footnotesize :snt} (v4);
        \draw [double-arrow] (v3) -- node [left] {\ttfamily \footnotesize :ARG1} (v5);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG0} (v6);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG1} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG0} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG1} (v8);
        
    \end{scope}

    % Pre LM layers

    \path (text-vec0-block)+(7,1.5) node (lm-pre) [cyan-block, minimum height=4.6cm, minimum width=6.5cm] {};
    \path (lm-pre.north) node [big-block-title] {LM Block \(\times K\)};
    
    \path (text-vec0-block)+(7,0) node (lm-layer-0) [red-block] {LM Layer};
    \draw [half-arrow] (text-vec0-block) -- (lm-layer-0);
    
    \begin{scope}[name prefix=text-vec1-]
        \path (lm-layer-0)+(0,1.5) node (block) [token-blue-block] {};
        \draw [main-arrow] (lm-layer-0) -- (block);

        \path (block.west)+(0.1,0) node (title) [block-title-w] {Token \\ Embeddings};
        \path (block.east)+(-0.3,0) node (body) [yellow-block, anchor=east, minimum width=2.4cm] {};
        \path (body.west) node (head) [green-block, anchor=east, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % Node & edge embeddings
    
    \path (raw-graph-block)+(4.5,0) node (gnn-embed) [red-block] {Node \\ \& Edge \\ Embed. \\ Layer};
    \draw [half-arrow] (raw-graph-block) -- (gnn-embed);

    \begin{scope}[name prefix=embed-graph-]
        \path (gnn-embed)+(4.5,0) node (block) [big-graph-blue-block] {};
        \draw [main-arrow] (gnn-embed) -- (block);
        \path (block.north west) node [block-title-nw] {Node \& \\ Edge \\ Embed.};
        
        \path (block)+(0,2) node (v0) {\underline{\(v_0\)}};
        \path (v0)+(-1,-1) node (v1) {\underline{\(v_1\)}};
        \path (v0)+(1,-1) node (v2) {\underline{\(v_2\)}};
        \path (v1)+(0,-1) node (v3) {\underline{\(v_3\)}};
        \path (v2)+(0,-1.5) node (v4) {\underline{\(v_4\)}};
        \path (v3)+(0,-1) node (v5) {\underline{\(v_5\)}};
        \path (v5)+(-1.5,-1) node (v6) {\underline{\(v_6\)}};
        \path (v5)+(1,-1) node (v7) {\underline{\(v_7\)}};
        \path (v4)+(1.5,-1.5) node (v8) {\underline{\(v_8\)}};
        \draw [double-arrow] (v0) -- node [left] {\footnotesize \(e_0\)} node [right] {\footnotesize \(e_0'\)} (v1);
        \draw [double-arrow] (v0) -- node [left] {\footnotesize \(e_1\)} node [right] {\footnotesize \(e_1'\)} (v2);
        \draw [double-arrow] (v1) -- node [left] {\footnotesize \(e_2\)} node [right] {\footnotesize \(e_2'\)} (v3);
        \draw [double-arrow] (v2) -- node [left] {\footnotesize \(e_3\)} node [right] {\footnotesize \(e_3'\)} (v4);
        \draw [double-arrow] (v3) -- node [left] {\footnotesize \(e_4\)} node [right] {\footnotesize \(e_4'\)} (v5);
        \draw [double-arrow] (v5) -- node [left] {\footnotesize \(e_5\)} node [right] {\footnotesize \(e_5'\)} (v6);
        \draw [double-arrow] (v5) -- node [left] {\footnotesize \(e_6\)} node [right] {\footnotesize \(e_6'\)} (v7);
        \draw [double-arrow] (v4) -- node [left] {\footnotesize \(e_7\)} node [right] {\footnotesize \(e_7'\)} (v7);
        \draw [double-arrow] (v4) -- node [left] {\footnotesize \(e_8\)} node [right] {\footnotesize \(e_8'\)} (v8);
    \end{scope}

    % Joint block
    
    \path (lm-pre)+(8,-2.85) node (joint) [cyan-block, minimum height=10.3cm, minimum width=8.5cm] {};
    \path (joint.north) node [big-block-title] {Joint Block \(\times(N-K)\)};

    % Post LM layers

    \path (text-vec1-block)+(6,1) node (lm-layer-1) [red-block] {LM Layer};
    \draw [half-arrow] (text-vec1-block) |- (lm-layer-1);

    \begin{scope}[name prefix=text-vec2-]
        \path (lm-layer-1)+(0,-2) node (block) [small-token-blue-block] {};
        \draw [main-arrow] (lm-layer-1) -- (block);

        \path (block.north west) node (title) [block-title-nw] {Token Embed.};
        \path (block.south)+(0,0.5) node (body) [yellow-block, minimum width=3cm] {};
        \path (body.west) node (head) [green-block, anchor=west, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % GNN layers

    \path (embed-graph-block)+(6,-1.5) node (gnn) [red-block] {GNN Layer};
    \draw [half-arrow] (embed-graph-block.east |- gnn) -- (gnn);

    \begin{scope}[name prefix=gnn-graph0-]
        \path (gnn)+(0,2.5) node (block) [small-graph-blue-block] {};
        \draw [main-arrow] (gnn) -- (block);
        
        \path (block.south west) node (title) [block-title-sw] {\(\mathbf{G}=\langle\widetilde{V},E\rangle\)};
        \path (block.north)+(0,-0.8) node (body) [yellow-block, minimum width=2.76cm, minimum height=1.2cm] {};
        \path (body.north west) node (head) [green-block, anchor=north west, minimum width=0.6cm] {};
        \path (head) node (v0) {\(\widetilde{v_0}\)};
        \path (v0)+(0.72,0) node (v1) {\(\widetilde{v_2}\)};
        \path (v1)+(0.72,0) node (v2) {\(\widetilde{v_1}\)};
        \path (v2)+(0.72,0) node (v3) {\(\cdots\)};
        \path (body.south west) node (e0) [anchor=south west] {\(e_0/e_0'\)};
        \path (e0)+(0.96,0) node (e1) {\(e_1/e_1'\)};
        \path (e1)+(0.96,0) node (e2) {\(\cdots\)};
    \end{scope}

    % Mix layers

    \path (text-vec2-block)+(1,-1.6) node (mix) [red-block] {Mix \\ Layer};
    \draw [half-arrow] (text-vec2-head) |- (mix.165);
    \draw [half-arrow] (gnn-graph0-head) |- (mix.195);

    \begin{scope}[name prefix=text-vec3-]
        \path (text-vec2-block)+(4,0) node (block) [small-token-blue-block] {};

        \path (block.north west) node (title) [block-title-nw] {Token Embed.};
        \path (block.south)+(0,0.5) node (body) [yellow-block, minimum width=3cm] {};
        \path (body.west) node (head) [green-block, anchor=west, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    
        \draw [main-arrow] (mix.15) -| (head);
        \draw [full-dash-arrow] (text-vec2-body.15) -- ++(0,1.5) -| (body.15);
    \end{scope}

    \begin{scope}[name prefix=gnn-graph1-]
        \path (gnn-graph0-block)+(4,0) node (block) [small-graph-blue-block] {};
        
        \path (block.south west) node (title) [block-title-sw] {\(\mathbf{G}=\langle\widetilde{V},E\rangle\)};
        \path (block.north)+(0,-0.8) node (body) [yellow-block, minimum width=2.76cm, minimum height=1.2cm] {};
        \path (body.north west) node (head) [green-block, anchor=north west, minimum width=0.6cm] {};
        \path (head) node (v0) {\(\widetilde{v_0}\)};
        \path (v0)+(0.72,0) node (v1) {\(\widetilde{v_2}\)};
        \path (v1)+(0.72,0) node (v2) {\(\widetilde{v_1}\)};
        \path (v2)+(0.72,0) node (v3) {\(\cdots\)};
        \path (body.south west) node (e0) [anchor=south west] {\(e_0/e_0'\)};
        \path (e0)+(0.96,0) node (e1) {\(e_1/e_1'\)};
        \path (e1)+(0.96,0) node (e2) {\(\cdots\)};
        
        \draw [main-arrow] (mix.345) -| (head);
        \draw [full-dash-arrow] (gnn-graph0-body.330) -- ++(0,-1.5) -| (body.330);
    \end{scope}

    % Cross-modal attention

    \path (joint)+(5.5,0) node (attn) [red-block, minimum height=6cm] {Cross- \\ Modal \\ Attn. \\ Layer};
    \draw [half-arrow] (text-vec3-block) -- (attn.west |- text-vec3-block);
    \draw [half-arrow] (gnn-graph1-block) -- (attn.west |- gnn-graph1-block);

    \path (text-vec3-block)+(6.5,0) node (text-repr) [yellow-block] {\textbf{Text} \\ \textbf{Representation} \\ \(\widetilde{t_0},\widetilde{t_1},\widetilde{t_2},\widetilde{t_3},\dots\)};
    \path (gnn-graph1-block)+(6.5,0) node (node-repr) [yellow-block] {\textbf{Node} \\ \textbf{Representation} \\ \(\widetilde{v_0},\widetilde{v_1},\widetilde{v_2},\widetilde{v_3},\dots\)};
    \draw [main-arrow] (attn.east |- text-repr) -- (text-repr);
    \draw [main-arrow] (attn.east |- node-repr) -- (node-repr);

    % Downstream output

    \path (attn)+(7.5,0) node (downstream) [cyan-block, minimum height=6cm, minimum width=4cm] {};
    \path (downstream.north) node [big-block-title] {Downstream \\ Applications};
    \draw [full-arrow] (text-repr) -- (downstream.west |- text-repr);
    \draw [full-arrow] (node-repr) -- (downstream.west |- node-repr);
    
    \path (downstream.south)+(0,3.5) node [downstream-yellow-block, anchor=south] {\textit{Evidence Extraction} \\ \texttt{Is Evidence}};
    \path (downstream.south)+(0,2) node [downstream-yellow-block, anchor=south] {\textit{Stance Detection} \\ \texttt{Positive}};
    \path (downstream.south)+(0,0.5) node [downstream-yellow-block, anchor=south] {...};
\end{tikzpicture}
\end{document}

==> Figures/model_zh.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}

\usepackage{CJKutf8}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{CJK}{UTF8}{gbsn}
\begin{tikzpicture}[scale=0.42, every node/.style={transform shape}]
    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.6cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
        % fill=white
    ]
    
    \tikzstyle{green-block} = [
        block,
        fill=green!50
        % fill=black!20
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
        % fill=white
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        font=\bfseries,
        fill=red!20
        % fill=black!30
    ]
    
    \tikzstyle{cyan-block} = [
        round-block,
        fill=cyan!10
        % fill=black!10
    ]

    \tikzstyle{standard-height} = [
        minimum height=1cm
    ]

    \tikzstyle{standard-width} = [
        minimum width=6cm
    ]

    \tikzstyle{short-width} = [
        minimum width=3.6cm
    ]
    
    \tikzstyle{token-blue-block} = [
        blue-block,
        standard-height,
        standard-width
    ]
    
    \tikzstyle{small-token-blue-block} = [
        blue-block,
        minimum height=1.5cm,
        short-width
    ]
    
    \tikzstyle{big-graph-blue-block} = [
        blue-block,
        minimum height=5cm,
        standard-width
    ]
    
    \tikzstyle{small-graph-blue-block} = [
        blue-block,
        minimum height=2.2cm,
        short-width
    ]
    
    \tikzstyle{downstream-yellow-block} = [
        yellow-block,
        standard-height,
        short-width
    ]
    
    \tikzstyle{half-arrow} = [
        arrows={Circle[scale=0.5] -}
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]

    \tikzstyle{dash-line} = [
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{dash-arrow} = [
        main-arrow,
        dash-line
    ]
    
    \tikzstyle{full-arrow} = [
        arrows={Circle[scale=0.5] - Latex []}
    ]
    
    \tikzstyle{full-dash-arrow} = [
        full-arrow,
        dash-line
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]
    
    \tikzstyle{double-arrow} = [
        double,
        arrows={Fast Triangle[slant=0.5] - Fast Triangle[slant=0.5]}
    ]

    \tikzstyle{block-title} = [
        inner sep=0.2cm,
        align=left,
        font=\bfseries
    ]

    \tikzstyle{big-block-title} = [
        inner sep=0.3cm,
        align=center,
        font=\bfseries,
        anchor=north
    ]

    \tikzstyle{block-title-nw} = [
        block-title,
        anchor=north west
    ]

    \tikzstyle{block-title-w} = [
        block-title,
        anchor=west
    ]

    \tikzstyle{block-title-sw} = [
        block-title,
        anchor=south west
    ]
    
    % Input sentences

    \node (sentences) [yellow-block] {\textbf{原始输入} \\ We should ban guns. \\ Guns kill people.};

    % Add special tokens

    \path (sentences)+(5.5,3) node (raw-text) [blue-block, text width=5.6cm] {\textbf{文本输入} \\ \texttt{\underline{\strut <s>} \underline{\strut We should ban guns.} \underline{\strut </s>} \underline{\strut Guns kill people.} \underline{\strut </s>}}};
    \draw [full-arrow] (sentences) |- node {} (raw-text);

    % Token embeddings
    
    \path (raw-text)+(0,-1.5) node (token-embed) [red-block] {分词器 + 文本嵌入层};
    \draw [half-arrow] (raw-text) -- (token-embed);

    \begin{scope}[name prefix=text-vec0-]
        \path (token-embed)+(0,-1.5) node (block) [token-blue-block] {};
        \draw [main-arrow] (token-embed) -- (block);

        \path (block.west)+(0.1,0) node (title) [block-title-w] {文本嵌入};
        \path (block.east)+(-0.3,0) node (body) [yellow-block, anchor=east, minimum width=2.4cm] {};
        \path (body.west) node (head) [green-block, anchor=east, minimum width=0.6cm] {};
        \path (head) node (t0) {\(t_0\)};
        \path (t0)+(0.6,0) node (t1) {\(t_1\)};
        \path (t1)+(0.6,0) node (t2) {\(t_2\)};
        \path (t2)+(0.6,0) node (t3) {\(t_3\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % Raw AMR graph

    \begin{scope}[name prefix=raw-graph-]
        \path (sentences)+(3.5,-4) node (block) [big-graph-blue-block] {};
        \draw [full-arrow] (sentences) |- node {} (block);
        \path (block.north west) node [block-title-nw] {图谱输入};
        
        \path (block)+(0,2) node (v0) {\underline{\(R\)}};
        \path (v0)+(-1,-1) node (v1) {\underline{\(S_1\)}};
        \path (v0)+(1,-1) node (v2) {\underline{\(S_2\)}};
        \path (v1)+(0,-1) node (v3) {\underline{\ttfamily recommend-01}};
        \path (v2)+(0,-1.5) node (v4) {\underline{\ttfamily kill-01}};
        \path (v3)+(0,-1) node (v5) {\underline{\ttfamily ban-01}};
        \path (v5)+(-1.5,-1) node (v6) {\underline{\ttfamily we}};
        \path (v5)+(1,-1) node (v7) {\underline{\ttfamily gun}};
        \path (v4)+(1.3,-1.5) node (v8) {\underline{\ttfamily person}};
        \draw [double-arrow] (v0) -- node [left] {\ttfamily \footnotesize :snt} (v1);
        \draw [double-arrow] (v0) -- node [right] {\ttfamily \footnotesize :snt} (v2);
        \draw [double-arrow] (v1) -- node [left] {\ttfamily \footnotesize :snt} (v3);
        \draw [double-arrow] (v2) -- node [right] {\ttfamily \footnotesize :snt} (v4);
        \draw [double-arrow] (v3) -- node [left] {\ttfamily \footnotesize :ARG1} (v5);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG0} (v6);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG1} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG0} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG1} (v8);
        
    \end{scope}

    % Pre LM layers

    \path (text-vec0-block)+(7,1.5) node (lm-pre) [cyan-block, minimum height=4.6cm, minimum width=6.5cm] {};
    \path (lm-pre.north) node [big-block-title] {语言模型模块 \(\times K\)};
    
    \path (text-vec0-block)+(7,0) node (lm-layer-0) [red-block] {语言模型层};
    \draw [half-arrow] (text-vec0-block) -- (lm-layer-0);
    
    \begin{scope}[name prefix=text-vec1-]
        \path (lm-layer-0)+(0,1.5) node (block) [token-blue-block] {};
        \draw [main-arrow] (lm-layer-0) -- (block);

        \path (block.west)+(0.1,0) node (title) [block-title-w] {文本嵌入};
        \path (block.east)+(-0.3,0) node (body) [yellow-block, anchor=east, minimum width=2.4cm] {};
        \path (body.west) node (head) [green-block, anchor=east, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % Node & edge embeddings
    
    \path (raw-graph-block)+(4.5,0) node (gnn-embed) [red-block] {节点/边 \\ 嵌入层};
    \draw [half-arrow] (raw-graph-block) -- (gnn-embed);

    \begin{scope}[name prefix=embed-graph-]
        \path (gnn-embed)+(4.5,0) node (block) [big-graph-blue-block] {};
        \draw [main-arrow] (gnn-embed) -- (block);
        \path (block.north west) node [block-title-nw] {节点/边嵌入};
        
        \path (block)+(0,2) node (v0) {\underline{\(v_0\)}};
        \path (v0)+(-1,-1) node (v1) {\underline{\(v_1\)}};
        \path (v0)+(1,-1) node (v2) {\underline{\(v_2\)}};
        \path (v1)+(0,-1) node (v3) {\underline{\(v_3\)}};
        \path (v2)+(0,-1.5) node (v4) {\underline{\(v_4\)}};
        \path (v3)+(0,-1) node (v5) {\underline{\(v_5\)}};
        \path (v5)+(-1.5,-1) node (v6) {\underline{\(v_6\)}};
        \path (v5)+(1,-1) node (v7) {\underline{\(v_7\)}};
        \path (v4)+(1.5,-1.5) node (v8) {\underline{\(v_8\)}};
        \draw [double-arrow] (v0) -- node [left] {\footnotesize \(e_0\)} node [right] {\footnotesize \(e_0'\)} (v1);
        \draw [double-arrow] (v0) -- node [left] {\footnotesize \(e_1\)} node [right] {\footnotesize \(e_1'\)} (v2);
        \draw [double-arrow] (v1) -- node [left] {\footnotesize \(e_2\)} node [right] {\footnotesize \(e_2'\)} (v3);
        \draw [double-arrow] (v2) -- node [left] {\footnotesize \(e_3\)} node [right] {\footnotesize \(e_3'\)} (v4);
        \draw [double-arrow] (v3) -- node [left] {\footnotesize \(e_4\)} node [right] {\footnotesize \(e_4'\)} (v5);
        \draw [double-arrow] (v5) -- node [left] {\footnotesize \(e_5\)} node [right] {\footnotesize \(e_5'\)} (v6);
        \draw [double-arrow] (v5) -- node [left] {\footnotesize \(e_6\)} node [right] {\footnotesize \(e_6'\)} (v7);
        \draw [double-arrow] (v4) -- node [left] {\footnotesize \(e_7\)} node [right] {\footnotesize \(e_7'\)} (v7);
        \draw [double-arrow] (v4) -- node [left] {\footnotesize \(e_8\)} node [right] {\footnotesize \(e_8'\)} (v8);
    \end{scope}

    % Joint block
    
    \path (lm-pre)+(8,-2.85) node (joint) [cyan-block, minimum height=10.3cm, minimum width=8.5cm] {};
    \path (joint.north) node [big-block-title] {联合模块 \(\times(N-K)\)};

    % Post LM layers

    \path (text-vec1-block)+(6,1) node (lm-layer-1) [red-block] {语言模型层};
    \draw [half-arrow] (text-vec1-block) |- (lm-layer-1);

    \begin{scope}[name prefix=text-vec2-]
        \path (lm-layer-1)+(0,-2) node (block) [small-token-blue-block] {};
        \draw [main-arrow] (lm-layer-1) -- (block);

        \path (block.north west) node (title) [block-title-nw] {文本嵌入};
        \path (block.south)+(0,0.5) node (body) [yellow-block, minimum width=3cm] {};
        \path (body.west) node (head) [green-block, anchor=west, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    \end{scope}

    % GNN layers

    \path (embed-graph-block)+(6,-1.5) node (gnn) [red-block] {图神经网络层};
    \draw [half-arrow] (embed-graph-block.east |- gnn) -- (gnn);

    \begin{scope}[name prefix=gnn-graph0-]
        \path (gnn)+(0,2.5) node (block) [small-graph-blue-block] {};
        \draw [main-arrow] (gnn) -- (block);
        
        \path (block.south west) node (title) [block-title-sw] {\(\mathbf{G}=\langle\widetilde{V},E\rangle\)};
        \path (block.north)+(0,-0.8) node (body) [yellow-block, minimum width=2.76cm, minimum height=1.2cm] {};
        \path (body.north west) node (head) [green-block, anchor=north west, minimum width=0.6cm] {};
        \path (head) node (v0) {\(\widetilde{v_0}\)};
        \path (v0)+(0.72,0) node (v1) {\(\widetilde{v_2}\)};
        \path (v1)+(0.72,0) node (v2) {\(\widetilde{v_1}\)};
        \path (v2)+(0.72,0) node (v3) {\(\cdots\)};
        \path (body.south west) node (e0) [anchor=south west] {\(e_0/e_0'\)};
        \path (e0)+(0.96,0) node (e1) {\(e_1/e_1'\)};
        \path (e1)+(0.96,0) node (e2) {\(\cdots\)};
    \end{scope}

    % Mix layers

    \path (text-vec2-block)+(1,-1.6) node (mix) [red-block] {文-图 \\ 交互层};
    \draw [half-arrow] (text-vec2-head) |- (mix.165);
    \draw [half-arrow] (gnn-graph0-head) |- (mix.195);

    \begin{scope}[name prefix=text-vec3-]
        \path (text-vec2-block)+(4,0) node (block) [small-token-blue-block] {};

        \path (block.north west) node (title) [block-title-nw] {文本嵌入};
        \path (block.south)+(0,0.5) node (body) [yellow-block, minimum width=3cm] {};
        \path (body.west) node (head) [green-block, anchor=west, minimum width=0.6cm] {};
        \path (head) node (t0) {\(\widetilde{t_0}\)};
        \path (t0)+(0.6,0) node (t1) {\(\widetilde{t_1}\)};
        \path (t1)+(0.6,0) node (t2) {\(\widetilde{t_2}\)};
        \path (t2)+(0.6,0) node (t3) {\(\widetilde{t_3}\)};
        \path (t3)+(0.6,0) node (t4) {\(\cdots\)};
    
        \draw [main-arrow] (mix.15) -| (head);
        \draw [full-dash-arrow] (text-vec2-body.15) -- ++(0,1.5) -| (body.15);
    \end{scope}

    \begin{scope}[name prefix=gnn-graph1-]
        \path (gnn-graph0-block)+(4,0) node (block) [small-graph-blue-block] {};
        
        \path (block.south west) node (title) [block-title-sw] {\(\mathbf{G}=\langle\widetilde{V},E\rangle\)};
        \path (block.north)+(0,-0.8) node (body) [yellow-block, minimum width=2.76cm, minimum height=1.2cm] {};
        \path (body.north west) node (head) [green-block, anchor=north west, minimum width=0.6cm] {};
        \path (head) node (v0) {\(\widetilde{v_0}\)};
        \path (v0)+(0.72,0) node (v1) {\(\widetilde{v_2}\)};
        \path (v1)+(0.72,0) node (v2) {\(\widetilde{v_1}\)};
        \path (v2)+(0.72,0) node (v3) {\(\cdots\)};
        \path (body.south west) node (e0) [anchor=south west] {\(e_0/e_0'\)};
        \path (e0)+(0.96,0) node (e1) {\(e_1/e_1'\)};
        \path (e1)+(0.96,0) node (e2) {\(\cdots\)};
        
        \draw [main-arrow] (mix.345) -| (head);
        \draw [full-dash-arrow] (gnn-graph0-body.330) -- ++(0,-1.5) -| (body.330);
    \end{scope}

    % Cross-modal attention

    \path (joint)+(5.5,0) node (attn) [red-block, minimum height=6cm] {跨模态 \\ 注意力 \\ 层};
    \draw [half-arrow] (text-vec3-block) -- (attn.west |- text-vec3-block);
    \draw [half-arrow] (gnn-graph1-block) -- (attn.west |- gnn-graph1-block);

    \path (text-vec3-block)+(6.5,0) node (text-repr) [yellow-block] {\textbf{文本表示} \\ \(\widetilde{t_0},\widetilde{t_1},\widetilde{t_2},\widetilde{t_3},\dots\)};
    \path (gnn-graph1-block)+(6.5,0) node (node-repr) [yellow-block] {\textbf{节点表示} \\ \(\widetilde{v_0},\widetilde{v_1},\widetilde{v_2},\widetilde{v_3},\dots\)};
    \draw [main-arrow] (attn.east |- text-repr) -- (text-repr);
    \draw [main-arrow] (attn.east |- node-repr) -- (node-repr);

    % Downstream output

    \path (attn)+(7.5,0) node (downstream) [cyan-block, minimum height=6cm, minimum width=4cm] {};
    \path (downstream.north) node [big-block-title] {下游应用};
    \draw [full-arrow] (text-repr) -- (downstream.west |- text-repr);
    \draw [full-arrow] (node-repr) -- (downstream.west |- node-repr);
    
    \path (downstream.south)+(0,3.5) node [downstream-yellow-block, anchor=south] {\textbf{证据抽取} \\ 检测到证据};
    \path (downstream.south)+(0,2) node [downstream-yellow-block, anchor=south] {\textbf{倾向检测} \\ 正面};
    \path (downstream.south)+(0,0.5) node [downstream-yellow-block, anchor=south] {...};
\end{tikzpicture}
\end{CJK}
\end{document}

==> Figures/pipeline.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{pifont}
\usepackage{tikz}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=0.75, every node/.style={transform shape}]
    % Add background layer
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.8cm,
        minimum width=3cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        fill=red!20
    ]
    
    \tikzstyle{sentence-yellow-block} = [
        yellow-block
    ]
    
    \tikzstyle{module-red-block} = [
        red-block,
        rotate=270,
        font=\bfseries
    ]

    \tikzstyle{stage-title} = [
        align=center,
        inner sep=0.5cm,
        font=\bfseries
    ]
    
    \tikzstyle{small-graph-blue-block} = [
        blue-block,
        minimum height=2.5cm,
        minimum width=2.5cm
    ]
    
    \tikzstyle{big-graph-blue-block} = [
        blue-block,
        minimum height=3cm,
        minimum width=4.5cm
    ]
    
    \tikzstyle{half-arrow} = [
        arrows={Circle[scale=0.5] -}
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]
    
    \tikzstyle{dash-arrow} = [
        half-arrow,
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]

    \tikzstyle{stage-sep} = [
        dash=on 2mm off 1mm phase 1mm,
        line width=0.25mm
    ]

    % Corpus

    \node (corpus) [sentence-yellow-block] {... \\ We should ban guns. \\ ... \\ Guns kill people. \\ ...};
    
    % Input sentences

    \path (corpus)+(3,0) node (extract) [module-red-block] {Extractor \& Filter};
    \draw [half-arrow] (corpus) -- (extract);
    
    \begin{scope}[name prefix=sentence]
        \path (extract)+(2.5,1) node (0) [sentence-yellow-block] {We should \\ ban guns.};
        \path (extract)+(2.5,-1) node (1) [sentence-yellow-block] {Guns kill \\ people.};
        \draw [main-arrow] (extract) -- (0.west);
        \draw [main-arrow] (extract) -- (1.west);
    \end{scope}

    % AMR graphs

    \path (sentence0)+(2.5,-1) node (parser) [module-red-block] {AMR Parser};
    \draw [half-arrow] (sentence0.east) -- (sentence0 -| parser.south);
    \draw [half-arrow] (sentence1.east) -- (sentence1 -| parser.south);

    \begin{scope}[name prefix=graph-block]
        \path (parser)+(2.5,1.5) node (0) [small-graph-blue-block] {};
        \path (parser)+(2.5,-1.5) node (1) [small-graph-blue-block] {};
        \draw [main-arrow] (sentence0 -| parser.north) -- (sentence0 -| 0.west);
        \draw [main-arrow] (sentence1 -| parser.north) -- (sentence1 -| 1.west);
    \end{scope}

    \begin{scope}[name prefix=graph0-]
        \path (graph-block0)+(0,0.8) node (v0) {\underline{\ttfamily recommend-01}};
        \path (v0)+(0,-0.8) node (v1) {\underline{\ttfamily ban-01}};
        \path (v1)+(-0.6,-0.8) node (v2) {\underline{\ttfamily we}};
        \path (v1)+(0.6,-0.8) node (v3) {\underline{\ttfamily gun}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG1} (v1);
        \draw [sub-arrow] (v1) -- node [left] {\ttfamily \footnotesize :ARG0} (v2);
        \draw [sub-arrow] (v1) -- node [right] {\ttfamily \footnotesize :ARG1} (v3);
    \end{scope}

    \begin{scope}[name prefix=graph1-]
        \path (graph-block1)+(0,0.7) node (v0) {\underline{\ttfamily kill-01}};
        \path (v0)+(-0.6,-1.4) node (v1) {\underline{\ttfamily gun}};
        \path (v0)+(0.6,-1.4) node (v2) {\underline{\ttfamily person}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG0} (v1);
        \draw [sub-arrow] (v0) -- node [right] {\ttfamily \footnotesize :ARG1} (v2);
    \end{scope}

    % Merged graph

    \path (graph-block0)+(2.5,-1.5) node (merge) [module-red-block] {Iterative Merge};
    \draw [half-arrow] (graph-block0.east) -- (merge);
    \draw [half-arrow] (graph-block1.east) -- (merge);

    \path (merge)+(3.5,0) node (merged-block) [big-graph-blue-block] {};
    \draw [main-arrow] (merge) -- (merged-block);

    \begin{scope}[name prefix=merged-graph-]
        \path (merged-block)+(-1,1) node (v0) {\underline{\ttfamily recommend-01}};
        \path (merged-block)+(1,0.5) node (v1) {\underline{\ttfamily kill-01}};
        \path (v0)+(0,-1) node (v2) {\underline{\ttfamily ban-01}};
        \path (v2)+(-0.6,-1) node (v3) {\underline{\ttfamily we}};
        \path (v1)+(-0.8,-1.5) node (v4) {\underline{\ttfamily gun}};
        \path (v1)+(0.6,-1.5) node (v5) {\underline{\ttfamily person}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG1} (v2);
        \draw [sub-arrow] (v2) -- node [left] {\ttfamily \footnotesize :ARG0} (v3);
        \draw [sub-arrow] (v2) -- node [left] {\ttfamily \footnotesize :ARG1} (v4);
        \draw [sub-arrow] (v1) -- node [left] {\ttfamily \footnotesize :ARG0} (v4);
        \draw [sub-arrow] (v1) -- node [right] {\ttfamily \footnotesize :ARG1} (v5);
    \end{scope}
    
    \begin{pgfonlayer}{background}
        \path (extract)+(-1.6,2.4) node [stage-title] {\ding{172} Extracting};
        \path (parser)+(0,2.4) node [stage-title] {\ding{173} Parsing};
        \path (merge)+(1.6,2.4) node [stage-title] {\ding{174} Merging};
        \draw [stage-sep] (sentence1)+(-0.5,-2.25) -- ++(-0.5,4.2);
        \draw [stage-sep] (graph-block1)+(0.8,-1.75) -- ++(0.8,4.7);
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> Figures/pipeline_zh.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{pifont}
\usepackage{tikz}

\usepackage{CJKutf8}

\usetikzlibrary{arrows,arrows.meta}

\begin{document}
\begin{CJK}{UTF8}{gbsn}
\begin{tikzpicture}[scale=0.75, every node/.style={transform shape}]
    % Add background layer
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.8cm,
        minimum width=3cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        fill=red!20
    ]
    
    \tikzstyle{sentence-yellow-block} = [
        yellow-block
    ]
    
    \tikzstyle{module-red-block} = [
        red-block,
        rotate=270,
        font=\bfseries
    ]

    \tikzstyle{stage-title} = [
        align=center,
        inner sep=0.5cm,
        font=\bfseries
    ]
    
    \tikzstyle{small-graph-blue-block} = [
        blue-block,
        minimum height=2.5cm,
        minimum width=2.5cm
    ]
    
    \tikzstyle{big-graph-blue-block} = [
        blue-block,
        minimum height=3cm,
        minimum width=4.5cm
    ]
    
    \tikzstyle{half-arrow} = [
        arrows={Circle[scale=0.5] -}
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]
    
    \tikzstyle{dash-arrow} = [
        half-arrow,
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]

    \tikzstyle{stage-sep} = [
        dash=on 2mm off 1mm phase 1mm,
        line width=0.25mm
    ]

    % Corpus

    \node (corpus) [sentence-yellow-block] {... \\ We should ban guns. \\ ... \\ Guns kill people. \\ ...};
    
    % Input sentences

    \path (corpus)+(3,0) node (extract) [module-red-block] {论点抽取与筛选};
    \draw [half-arrow] (corpus) -- (extract);
    
    \begin{scope}[name prefix=sentence]
        \path (extract)+(2.5,1) node (0) [sentence-yellow-block] {We should \\ ban guns.};
        \path (extract)+(2.5,-1) node (1) [sentence-yellow-block] {Guns kill \\ people.};
        \draw [main-arrow] (extract) -- (0.west);
        \draw [main-arrow] (extract) -- (1.west);
    \end{scope}

    % AMR graphs

    \path (sentence0)+(2.5,-1) node (parser) [module-red-block] {AMR 解析模型};
    \draw [half-arrow] (sentence0.east) -- (sentence0 -| parser.south);
    \draw [half-arrow] (sentence1.east) -- (sentence1 -| parser.south);

    \begin{scope}[name prefix=graph-block]
        \path (parser)+(2.5,1.5) node (0) [small-graph-blue-block] {};
        \path (parser)+(2.5,-1.5) node (1) [small-graph-blue-block] {};
        \draw [main-arrow] (sentence0 -| parser.north) -- (sentence0 -| 0.west);
        \draw [main-arrow] (sentence1 -| parser.north) -- (sentence1 -| 1.west);
    \end{scope}

    \begin{scope}[name prefix=graph0-]
        \path (graph-block0)+(0,0.8) node (v0) {\underline{\ttfamily recommend-01}};
        \path (v0)+(0,-0.8) node (v1) {\underline{\ttfamily ban-01}};
        \path (v1)+(-0.6,-0.8) node (v2) {\underline{\ttfamily we}};
        \path (v1)+(0.6,-0.8) node (v3) {\underline{\ttfamily gun}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG1} (v1);
        \draw [sub-arrow] (v1) -- node [left] {\ttfamily \footnotesize :ARG0} (v2);
        \draw [sub-arrow] (v1) -- node [right] {\ttfamily \footnotesize :ARG1} (v3);
    \end{scope}

    \begin{scope}[name prefix=graph1-]
        \path (graph-block1)+(0,0.7) node (v0) {\underline{\ttfamily kill-01}};
        \path (v0)+(-0.6,-1.4) node (v1) {\underline{\ttfamily gun}};
        \path (v0)+(0.6,-1.4) node (v2) {\underline{\ttfamily person}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG0} (v1);
        \draw [sub-arrow] (v0) -- node [right] {\ttfamily \footnotesize :ARG1} (v2);
    \end{scope}

    % Merged graph

    \path (graph-block0)+(2.5,-1.5) node (merge) [module-red-block] {迭代合并同构节点};
    \draw [half-arrow] (graph-block0.east) -- (merge);
    \draw [half-arrow] (graph-block1.east) -- (merge);

    \path (merge)+(3.5,0) node (merged-block) [big-graph-blue-block] {};
    \draw [main-arrow] (merge) -- (merged-block);

    \begin{scope}[name prefix=merged-graph-]
        \path (merged-block)+(-1,1) node (v0) {\underline{\ttfamily recommend-01}};
        \path (merged-block)+(1,0.5) node (v1) {\underline{\ttfamily kill-01}};
        \path (v0)+(0,-1) node (v2) {\underline{\ttfamily ban-01}};
        \path (v2)+(-0.6,-1) node (v3) {\underline{\ttfamily we}};
        \path (v1)+(-0.8,-1.5) node (v4) {\underline{\ttfamily gun}};
        \path (v1)+(0.6,-1.5) node (v5) {\underline{\ttfamily person}};
        \draw [sub-arrow] (v0) -- node [left] {\ttfamily \footnotesize :ARG1} (v2);
        \draw [sub-arrow] (v2) -- node [left] {\ttfamily \footnotesize :ARG0} (v3);
        \draw [sub-arrow] (v2) -- node [left] {\ttfamily \footnotesize :ARG1} (v4);
        \draw [sub-arrow] (v1) -- node [left] {\ttfamily \footnotesize :ARG0} (v4);
        \draw [sub-arrow] (v1) -- node [right] {\ttfamily \footnotesize :ARG1} (v5);
    \end{scope}
    
    \begin{pgfonlayer}{background}
        \path (extract)+(-1.6,2.4) node [stage-title] {\ding{172} 抽取};
        \path (parser)+(0,2.4) node [stage-title] {\ding{173} 解析};
        \path (merge)+(1.6,2.4) node [stage-title] {\ding{174} 合并};
        \draw [stage-sep] (sentence1)+(-0.5,-2.25) -- ++(-0.5,4.2);
        \draw [stage-sep] (graph-block1)+(0.8,-1.75) -- ++(0.8,4.7);
    \end{pgfonlayer}
\end{tikzpicture}
\end{CJK}
\end{document}

==> Figures/tasks.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{pifont}
\usepackage{tikz}
\usepackage{xcolor}

\usetikzlibrary{arrows,arrows.meta}

\newcommand\ebox[1]{\fcolorbox{black}{white}{\strut #1}}
\newcommand\tokenbox[1]{\fcolorbox{black}{yellow!10}{\strut #1}}
\newcommand\nodebox[1]{\fcolorbox{black}{green!10}{\strut #1}}
\newcommand\badnodebox[1]{\fcolorbox{gray}{red!10}{\color{gray}\strut #1}}
\newcommand\edgebox[1]{\fcolorbox{black}{cyan!10}{\strut #1}}

\begin{document}
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
    % Custom TikZ styles
    
    \tikzstyle{block}=[
        draw,
        align=center,
        minimum height=0.6cm,
        inner sep=0.2cm,
        fill=white
    ]
    
    \tikzstyle{round-block}=[
        block,
        rounded corners
    ]
    
    \tikzstyle{dashed-block} = [
        block,
        dashed,
        very thin
    ]
    
    \tikzstyle{blue-block}=[
        block,
        fill=blue!10
        % fill=white
    ]
    
    \tikzstyle{green-block} = [
        block,
        fill=green!50
        % fill=black!20
    ]
    
    \tikzstyle{yellow-block} = [
        block,
        fill=yellow!50
        % fill=white
    ]
    
    \tikzstyle{red-block} = [
        round-block,
        font=\bfseries,
        fill=red!20
        % fill=black!30
    ]
    
    \tikzstyle{cyan-block} = [
        round-block,
        fill=cyan!10
        % fill=black!10
    ]

    \tikzstyle{standard-height} = [
        minimum height=1cm
    ]

    \tikzstyle{standard-width} = [
        minimum width=7cm
    ]

    \tikzstyle{short-width} = [
        minimum width=3.6cm
    ]
    
    \tikzstyle{graph-blue-block} = [
        blue-block,
        minimum height=6.5cm,
        standard-width
    ]
    
    \tikzstyle{half-arrow} = [
        arrows={Circle[scale=0.5] -}
    ]
    
    \tikzstyle{main-arrow} = [
        arrows={- Latex []}
    ]

    \tikzstyle{dash-line} = [
        dash pattern=on 0.5mm off 0.5mm
    ]
    
    \tikzstyle{dash-arrow} = [
        main-arrow,
        dash-line
    ]
    
    \tikzstyle{full-arrow} = [
        arrows={Circle[scale=0.5] - Latex []}
    ]
    
    \tikzstyle{full-dash-arrow} = [
        full-arrow,
        dash-line
    ]
    
    \tikzstyle{sub-arrow} = [
        arrows={- Straight Barb[scale=0.5]}
    ]
    
    \tikzstyle{double-arrow} = [
        double,
        arrows={Fast Triangle[slant=0.5] - Fast Triangle[slant=0.5]}
    ]

    \tikzstyle{block-title} = [
        inner sep=0.2cm,
        align=left,
        font=\bfseries
    ]

    \tikzstyle{block-title-nw} = [
        block-title,
        anchor=north west
    ]

    \tikzstyle{block-title-n} = [
        block-title,
        anchor=north,
        align=center
    ]

    % Text Input

    \node (text) [blue-block, minimum width=14.2cm] {\textbf{Text Input} \\ \texttt{\ebox{<s>} \ebox{We} \ebox{should} \ebox{ban} \tokenbox{<MASK>} \ebox{.} \ebox{</s>} \tokenbox{<MASK>} \ebox{kill} \ebox{people} \ebox{.} \ebox{</s>}}};

    % Graph Input

    \begin{scope}[name prefix=graph-]
        \path (text)+(-3.6,-4.2) node (block) [graph-blue-block] {};
        \path (block.north west) node [block-title-nw] {Graph Input};

        \path (block)+(0,1.4) node (link-node-area) [dashed-block, fill=lime!30, minimum height=0.8cm, minimum width=3.4cm] {};
        \path (block)+(2.05,-1.75) node (edge-area) [dashed-block, fill=lightgray!50, minimum height=1.3cm, minimum width=1.5cm] {};
        
        \path (block)+(0,2.8) node (v0) {\ebox{\(R\)}};
        \path (v0)+(-1.2,-1.4) node (v1) {\ebox{\(S_1\)}};
        \path (v0)+(1.2,-1.4) node (v2) {\ebox{\(S_2\)}};
        \path (v1)+(0,-1.4) node (v3) {\ttfamily\ebox{recommend-01}};
        \path (v2)+(0,-2.1) node (v4) {\ttfamily\ebox{kill-01}};
        \path (v3)+(0,-1.4) node (v5) {\ttfamily\ebox{ban-01}};
        \path (v5)+(-1.5,-1.4) node (v6) {\ttfamily\ebox{we}};
        \path (v5)+(1,-1.4) node (v7) {\ttfamily\nodebox{<MASK>}};
        \path (v4)+(1.3,-2.1) node (v8) {\ttfamily\ebox{person}};
        \draw [double-arrow] (v0) -- node [left] {\ttfamily \footnotesize :snt} (v1);
        \draw [double-arrow] (v0) -- node [right] {\ttfamily \footnotesize :snt} (v2);
        \draw [double-arrow] (v1) -- node [left] {\ttfamily \footnotesize :snt} (v3);
        \draw [double-arrow] (v2) -- node [right] {\ttfamily \footnotesize :snt} (v4);
        \draw [double-arrow] (v3) -- node (emask) [left] {\ttfamily\footnotesize \edgebox{<MASK>}} (v5);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG0} (v6);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG1} (v7);
        \draw [double-arrow] (v4) -- node [left] {\ttfamily \footnotesize :ARG0} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG1} (v8);
    \end{scope}

    % Permuted Graph Input

    \begin{scope}[name prefix=Permuted-graph-]
        \color{gray}
        \path (text)+(3.6,-4.2) node (block) [graph-blue-block, dashed, fill=blue!5, very thin] {};
        \path (block.north west) node [block-title-nw] {Permuted \\ Graph Input};
        
        \path (block)+(0,2.8) node (v0) {\ttfamily\badnodebox{kill-01}};
        \path (v0)+(-1.2,-1.4) node (v1) {\ttfamily\badnodebox{recommend-01}};
        \path (v0)+(1.2,-1.4) node (v2) {\badnodebox{\(R\)}};
        \path (v1)+(0,-1.4) node (v3) {\badnodebox{\(S_2\)}};
        \path (v2)+(0,-2.1) node (v4) {\ttfamily\badnodebox{gun}};
        \path (v3)+(0,-1.4) node (v5) {\badnodebox{\(S_1\)}};
        \path (v5)+(-1.5,-1.4) node (v6) {\ttfamily\badnodebox{we}};
        \path (v5)+(1,-1.4) node (v7) {\ttfamily\badnodebox{person}};
        \path (v4)+(1.3,-2.1) node (v8) {\ttfamily\badnodebox{ban-01}};
        \draw [double-arrow] (v0) -- node [left] {\ttfamily \footnotesize :snt} (v1);
        \draw [double-arrow] (v0) -- node [right] {\ttfamily \footnotesize :snt} (v2);
        \draw [double-arrow] (v1) -- node [left] {\ttfamily \footnotesize :snt} (v3);
        \draw [double-arrow] (v2) -- node [right] {\ttfamily \footnotesize :snt} (v4);
        \draw [double-arrow] (v3) -- node [left] {\ttfamily \footnotesize :ARG1} (v5);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG0} (v6);
        \draw [double-arrow] (v5) -- node [left] {\ttfamily \footnotesize :ARG1} (v7);
        \draw [double-arrow] (v4) -- node [left] {\ttfamily \footnotesize :ARG0} (v7);
        \draw [double-arrow] (v4) -- node [right] {\ttfamily \footnotesize :ARG1} (v8);
    \end{scope}

    % Masking Tasks

    \path (text.north)+(-9.2,0) node (mask-tasks) [cyan-block, minimum height=8.15cm, minimum width=3.6cm, anchor=north] {};
    \path (mask-tasks.north) node [block-title-n] {Masking Tasks};

    \path (mask-tasks.north)+(0,-1) node (mlm) [red-block] {\ding{172} MLM};
    \path (mlm)+(0,-1) node [dashed-block] {\ttfamily\tokenbox{<MASK>}\(\to\)\ebox{guns}};
    \path (mlm)+(0,-2.2) node [dashed-block] {\ttfamily\tokenbox{<MASK>}\(\to\)\ebox{Guns}};
    
    \path (mlm)+(0,-3.3) node (mnm) [red-block] {\ding{173} MNM};
    \path (mnm)+(0,-1) node [dashed-block] {\ttfamily\nodebox{<MASK>}\(\to\)\ebox{gun}};

    \path (mnm)+(0,-2.1) node (mem) [red-block] {\ding{174} MEM};
    \path (mem)+(0,-1) node [dashed-block] {\ttfamily\footnotesize\edgebox{<MASK>}\(\to\):ARG1};

    % Graph Structure Tasks

    \path (text.north)+(9.2,0) node (graph-tasks) [cyan-block, minimum height=8.15cm, minimum width=3.6cm, anchor=north] {};
    \path (graph-tasks.north) node [block-title-n] {Graph Structure \\ Tasks};
    
    \path (graph-tasks.north)+(0,-1.5) node (gcl) [red-block] {\ding{175} GCL};
    \path (gcl)+(0,-1) node [dashed-block] {\ttfamily\ebox{we}\(\surd\)\quad\badnodebox{we}\(\times\)};
    
    \path (gcl)+(0,-2.25) node (top) [red-block] {\ding{176} TOP};
    \path (top)+(0,-1) node [dashed-block, fill=lime!30] {\ebox{\(S_1\)}\(<\)\ebox{\(S_2\)}};
    
    \path (top)+(0,-2.25) node (dir) [red-block] {\ding{177} DIR};
    \path (dir)+(0,-1.2) node [dashed-block, fill=lightgray!50] {\(\begin{matrix}\text{\texttt{:ARG1}}\\\surd\end{matrix}\Bigg\downarrow\Bigg\uparrow\begin{matrix}\text{\texttt{:ARG1-of}}\\\times\end{matrix}\)};
\end{tikzpicture}
\end{document}
